Transmitting algebras through quantum channels

We develop a theory of exact transmission of finite-dimensional $C^*$-algebras through quantum channels. These algebras describe hybrid classical-quantum information, allowing the dimension of the quantum system to depend on the classical message. Allowing arbitrary encodings and decodings yields a transmission set of algebra types, ordered by embedding, that unifies zero-error information theory with operator-algebraic error correction. We ask if this set admits a dominating algebra into which every transmittable algebra embeds. Our central finding is that domination can fail even in small dimensions. In its absence, several incomparable maximal algebras can describe different optimal uses of the same channel, forcing the user to select one depending on the operational task and the type of information to be preserved. We introduce hybrid capacities that reconstruct the only possible dominating algebra type and present a complete finite characterization of domination using minimal forbidden algebra types. We identify dominating algebras for channels whose operator systems are graph-isomorphic to $*$-algebras, including highly divisible channels, and for channels with zero one-shot zero-error quantum capacity. Under tensor products, we prove that joint coding can produce new algebra types, giving an algebraic analogue of superadditivity from Shannon theory. Domination can fail for the joint use of two channels, even when both channels separately admit dominating algebras. Finally, we construct a channel whose $n$-fold tensor powers have doubly exponentially many maximal algebra types, attaining the largest possible growth scaling for finite-dimensional channels. Consequently, new transmittable algebra types appear at arbitrarily large block-lengths for this channel, so its full transmission structure cannot be generated from any finite collection of bounded-block-length codes.

==> channel-classes-tikz.tex <==
% TikZ diagram for the algebra-transmission paper.
% Required packages (already loaded in the paper):
%   \usepackage{tikz,amsmath,amssymb,mathrsfs}
% No additional TikZ libraries are needed.
%
% To insert into the paper:
% \begin{figure}[t]
%   \centering
%   \input{channel-classes-tikz.tex}
%   \caption{Classes of quantum channels. The outermost box contains all
%   channels; the region outside the next box consists of channels for
%   which $\mathscr A_{\mathrm{cap}}(\Phi)$ is not defined. The inner boxes
%   distinguish existence and transmittability of the capacity algebra
%   from existence of a dominating algebra. The two structural sufficient
%   classes overlap, and neither contains the other; their union is
%   strictly smaller than the class admitting a dominating algebra.
%   Here graph equivalence means the existence of cohomomorphisms in
%   both directions. High divisibility means $\Phi=\Psi^{\ell}$ for a
%   channel $\Psi$ on the same $d$-dimensional space and an integer
%   $\ell\geq d^2$. All capacities are one-shot and zero-error.
%   The bottom line records further sufficient classes without depicting
%   their intersections with the algebraic class.}
%   \label{fig:channel-classes}
% \end{figure}
%
% References for the inclusions in the current manuscript:
%   cor:CapacitiesToAlgebra; rem:capacity-without-domination;
%   corollary:alg-max; theorem:dom-highly-divisible;
%   theorem:dom-classical; rem:incomparable-sufficient-classes;
%   prop:dom-without-algebra-graph.
%
% The capacity algebra is not defined for every channel: its reconstructed
% multiplicities can be negative. The outermost box explicitly includes
% these channels. Also, "graph-equivalent" does not mean unitary conjugacy.

\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{10}{12}\selectfont,
    every node/.style={align=center,inner sep=2pt},
    region/.style={rounded corners=5pt,line width=0.7pt},
    witness/.style={font=\fontsize{9}{10.8}\selectfont,text=black!75}
]
  \definecolor{ccAll}{HTML}{F2F2F2}
  \definecolor{ccFrame}{HTML}{82758E}
  \definecolor{ccCap}{HTML}{F5F2F8}
  \definecolor{ccTrans}{HTML}{EDF3FA}
  \definecolor{ccBlue}{HTML}{527EA0}
  \definecolor{ccBlueFill}{HTML}{EAF3FB}
  \definecolor{ccGold}{HTML}{AD863B}
  \definecolor{ccGoldFill}{HTML}{FCF3DE}
  \definecolor{ccOverlap}{HTML}{EEF1E2}
  \definecolor{ccPurple}{HTML}{79629A}

  % All channels, including those with no defined capacity algebra.
  \draw[region,draw=black!60,fill=ccAll]
    (-0.3,-0.3) rectangle (16.1,11.35);
  \node[font=\fontsize{10}{12}\selectfont\bfseries] at (7.9,10.94)
    {All quantum channels};
  \node[witness] at (7.9,10.50)
    {The capacity algebra $\mathscr A_{\mathrm{cap}}(\Phi)$ need not be defined};

  % Three nested existence conditions inside the class of all channels.
  \draw[region,draw=ccFrame,fill=ccCap]
    (0,0) rectangle (15.8,10.1);
  \node at (7.9,9.65)
    {$\mathscr A_{\mathrm{cap}}(\Phi)$ is defined};

  \draw[region,draw=ccBlue!80!black,fill=ccTrans]
    (0.3,0.3) rectangle (15.5,9.15);
  \node at (7.9,8.66)
    {$\mathscr A_{\mathrm{cap}}(\Phi)$ is defined and transmittable};

  \draw[region,draw=ccBlue!55!black,fill=white,line width=0.95pt]
    (0.6,0.6) rectangle (15.2,8.15);
  \node[font=\fontsize{10}{12}\selectfont\bfseries] at (7.9,7.69)
    {A dominating transmittable algebra exists};

  % Two incomparable sufficient classes, with nonempty intersection.
  \fill[ccBlueFill] (5.65,4.15) ellipse (4.65 and 2.65);
  \fill[ccGoldFill] (10.75,4.15) ellipse (3.8 and 2.65);
  \begin{scope}
    \clip (5.65,4.15) ellipse (4.65 and 2.65);
    \fill[ccOverlap] (10.75,4.15) ellipse (3.8 and 2.65);
  \end{scope}

  % High divisibility lies in the algebraic graph class and intersects
  % both Q_0=0 and Q_0>0. Its position does not assume S_Phi itself
  % is closed under multiplication.
  \fill[white,fill opacity=0.55]
    (5.9,3.05) ellipse (3.35 and 1.25);

  \draw[draw=ccBlue,line width=0.85pt]
    (5.65,4.15) ellipse (4.65 and 2.65);
  \draw[draw=ccGold,line width=0.85pt]
    (10.75,4.15) ellipse (3.8 and 2.65);
  \draw[draw=ccPurple,line width=0.85pt,dashed]
    (5.9,3.05) ellipse (3.35 and 1.25);

  \node[text width=5.3cm] at (4.9,5.62)
    {$S_\Phi$ is graph-equivalent\\
     to a unital $*$-algebra};
  \node[text width=3.3cm] at (11.65,5.66)
    {$Q_0(\Phi)=0$\\[-1pt]
     {\fontsize{9}{10.8}\selectfont one-shot zero-error}};

  \node[text=ccPurple!80!black] at (4.9,3.63)
    {Highly divisible};
  \node[font=\fontsize{9}{10.8}\selectfont] at (4.9,3.13)
    {$\Phi=\Psi^\ell,\quad \ell\geq d^2$};

  % Witnesses make the overlap and the non-inclusions explicit.
  \fill[ccPurple!80!black] (4.9,2.72) circle (1.25pt);
  \node[witness,anchor=north] at (4.9,2.62)
    {Identity channel, $d\geq2$};

  \fill[ccPurple!80!black] (8.15,3.68) circle (1.25pt);
  \node[witness,anchor=north,text width=1.65cm] at (8.15,3.54)
    {Complete\\dephasing};

  \fill[ccGold!70!black] (11.6,3.83) circle (1.25pt);
  \node[witness,anchor=north,text width=3.0cm] at (11.6,3.68)
    {Classical channel\\with graph $C_5$};

  \node[witness] at (7.9,7.13)
    {Further dominating examples lie outside both structural classes};

  % A separate chain avoids making unsupported geometric claims
  % about the overlaps of these additional sufficient classes.
  \node[font=\fontsize{9}{10.8}\selectfont] at (7.9,-0.80)
    {$\{\text{classical}\}\subseteq
      \{\text{entanglement-breaking}\}\subseteq
      \{\text{PPT}\}\subseteq
      \{Q_0=0\}$};
\end{tikzpicture}

